Output Feedback Adaptive Performance Control

In this paper, we consider uncertain high-order nonlinear systems performing dynamic tracking tasks under hard actuator constraints, where only the output error is available for measurement, while the system states and the desired trajectory derivatives are unavailable for feedback. We propose a robust output-feedback controller that guarantees adaptive performance specifications in this framework. The proposed scheme employs a novel Prescribed Performance Observer (PPO) with dynamic gains, which enhances estimation accuracy while avoiding large fixed observer gains. In addition, we introduce an adaptive mechanism that dynamically adjusts the output performance specifications according to the actuator limitations, ensuring bounded closed-loop signals. We establish a separation principle showing that the output-feedback scheme recovers the performance of its state-feedback counterpart. Comparative simulations demonstrate accurate tracking and smoother applied control under actuator limitations, uncertainties, and measurement noise.

==> BD.tex <==
% -------------------------------------------------
% TikZ styles (bigger text ONLY inside boxes)
% -------------------------------------------------
\tikzstyle{block} = [
  draw, fill=blue!5, rectangle,
  minimum height=3.6em,
  minimum width=3.6em,
  font=\large
]

\tikzstyle{block1} = [
  draw, fill=red!5, rectangle,
  minimum height=3.6em,
  minimum width=7.2em,
  font=\large
]

\tikzstyle{block2} = [
  draw, fill=green!5, rectangle,
  minimum height=3.6em,
  minimum width=7.2em,
  font=\large
]

\tikzstyle{sat} = [
  draw, fill=blue!5, rectangle,
  minimum height=2.6em,
  minimum width=3.1em,
  text width=1.4em,
  align=center,
  font=\large
]

\tikzstyle{sum}    = [draw, circle, node distance=1cm]
\tikzstyle{input}  = [coordinate]
\tikzstyle{output} = [coordinate]

% -------------------------------------------------
% Anti-windup symbol
% -------------------------------------------------
\def\windup{
\tikz[remember picture,overlay]{
  \draw (-0.5,0) -- (0.5,0)  (0,-0.4)--(0,0.4);
  \draw (-0.53,-0.3)--(-0.3,-0.3) -- (0.3,0.3) --(0.53,0.3);
}}


\begin{tikzpicture}[auto, node distance=2cm, >=latex',scale=0.85,
  transform shape]

% -------------------------------------------------
% Nodes
% -------------------------------------------------
\node [input] (input) {};
\node [sum, right of=input] (sum) {};

\node [block1, right of=sum, node distance=2cm] (obs)
  {$\alpha_{\hat{e}}(e,\hat{e},r)$};

\node [block, right of=obs, node distance=3cm] (ud)
  {$u_d(\hat{s},\rho_u)$};

\node [sat, right of=ud, node distance=2.25cm] (u) {};
\node at (u) {\windup};

\node [block, right of=u, node distance=2.55cm] (ur)
  {$u_r(\hat{s},\rho_u,\rho_r,u)$};

\node [sat, right of=ur, node distance=2.7cm] (udot) {};
\node at (udot) {\windup};

\node [block, right of=udot, node distance=1.7cm] (ua) {$\int$};

\node [block2, right of=ua, node distance=2.5cm] (plant) {Plant};

\node [input, above of=plant] (d) {$d(t)$};
\node [output, right of=plant] (output) {};

\node [block, below of=ud, node distance=3cm, xshift=1.5cm] (rho)
  {$\alpha_{\rho_u}(\hat{s},\rho_u)$};

\node [sum, above of=rho, node distance=1.5cm] (sum1) {};

\node [block, below of=ur, node distance=3cm, xshift=1.8cm] (rhor)
  {$\alpha_{\rho_r}(\hat{s},\rho_u,\rho_r,u)$};

\node [sum, above of=rhor, node distance=1.5cm] (sum2) {};

\node [block2, below of=ur, node distance=5.2cm, xshift=-0.5cm] (sensors)
  {Measurements};

% -------------------------------------------------
% Connections
% -------------------------------------------------
\draw[->] (input) -- node {$y_r -$} (sum);
\draw[->] (sum) -- node {$e_1$} (obs);
\draw[->] (obs) -- node {$\hat{e}$} (ud);

\draw[->] (ud) -- (u);
\draw[->] (u) -- (ur);
\draw[->] (ur) -- (udot);
\draw[->] (udot) -- node {$\dot{u}$} (ua);
\draw[->] (ua) -- node {$u$} (plant);

\draw[->] (plant) -- (output);
\draw[->] (d) -- node {$d$} (plant);

\draw[->] (u) |- node[pos=0.9] {$+$} (sum1);
\draw[->] (ud) -| node[pos=0.9] {$-$} (sum1);
\draw[->] (sum1) -- (rho);
\draw[->] (rho) -| node {$\rho_u$} (ud);

\draw[->] (udot) |- node[pos=0.9] {$+$} (sum2);
\draw[->] (ur) -| node[pos=0.9] {$-$} (sum2);
\draw[->] (sum2) -- (rhor);
\draw[->] (rhor) -| node {$(\rho_r,u)$} (ur);

\draw[->] (ua) |- node {$u$} (rhor);

\draw[->] (plant) |- (sensors);
\draw[->] (sensors) -| node[pos=0.95] {$+$} node[near end] {$y$} (sum);

% -------------------------------------------------
% Grouping boxes
% -------------------------------------------------
\node (Y) [draw=blue, fit=(u)(ud)(rho)(ur)(udot)(rhor)(ua),
  inner sep=0.1cm, dashed, thick] {};
\node [yshift=2ex, blue] at (Y.north) {\textbf{Controller}};

\node (Y1) [draw=red, fit=(obs),
  inner sep=0.1cm, dashed, thick] {};
\node [yshift=2ex, red] at (Y1.north) {\textbf{Observer}};

\end{tikzpicture}


